Learning in Mean Field Games: A Survey

Non-cooperative and cooperative games with a very large number of players have many applications but remain generally intractable when the number of players increases. Introduced by Lasry and Lions, and Huang, Caines and Malham\'e, Mean Field Games (MFGs) rely on a mean-field approximation to allow the number of players to grow to infinity. Traditional methods for solving these games generally rely on solving partial or stochastic differential equations with a full knowledge of the model. Recently, Reinforcement Learning (RL) has appeared promising to solve complex problems at scale. The combination of RL and MFGs is promising to solve games at a very large scale both in terms of population size and environment complexity. In this survey, we review the quickly growing recent literature on RL methods to learn equilibria and social optima in MFGs. We first identify the most common settings (static, stationary, and evolutive) of MFGs. We then present a general framework for classical iterative methods (based on best-response computation or policy evaluation) to solve MFGs in an exact way. Building on these algorithms and the connection with Markov Decision Processes, we explain how RL can be used to learn MFG solutions in a model-free way. Last, we present numerical illustrations on a benchmark problem, and conclude with some perspectives.

==> FIGURES/DIAGRAMS/diagram_env_classical.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw   (220,227.2) .. controls (220,222.67) and (223.67,219) .. (228.2,219) -- (321.8,219) .. controls (326.33,219) and (330,222.67) .. (330,227.2) -- (330,251.8) .. controls (330,256.33) and (326.33,260) .. (321.8,260) -- (228.2,260) .. controls (223.67,260) and (220,256.33) .. (220,251.8) -- cycle ;
\draw    (220,250) -- (122,250) ;
\draw [shift={(120,250)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (120,250) -- (120,152) ;
\draw [shift={(120,150)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (235,44) .. controls (235,39.03) and (239.03,35) .. (244,35) -- (301,35) .. controls (305.97,35) and (310,39.03) .. (310,44) -- (310,71) .. controls (310,75.97) and (305.97,80) .. (301,80) -- (244,80) .. controls (239.03,80) and (235,75.97) .. (235,71) -- cycle ;
\draw    (120,50) -- (233,50) ;
\draw [shift={(235,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (220,230) -- (152,230) ;
\draw [shift={(150,230)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (150,230) -- (150,152) ;
\draw [shift={(150,150)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (150,70) -- (233,70) ;
\draw [shift={(235,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (430,249.8) -- (430,50) ;
\draw [shift={(430,251.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (310,50) -- (428,50) ;
\draw [shift={(430,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (430,251.8) -- (332,251.8) ;
\draw [shift={(330,251.8)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (70,150) -- (200,150) ;
\draw    (220,227.2) .. controls (174.46,197.3) and (233.79,164.66) .. (228.38,217.38) ;
\draw [shift={(228.2,219)}, rotate = 277.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (150,150) -- (150,72) ;
\draw [shift={(150,70)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (120,150) -- (120,52) ;
\draw [shift={(120,50)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw (234,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {Environment};
\draw (254,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {Agent};
\draw (75,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {Reward};
\draw (80,193) node [anchor=north west][inner sep=0.75pt]    {$r_{n+1}$};
\draw (154,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {State};
\draw (164,196) node [anchor=north west][inner sep=0.75pt]    {$x_{n+1}$};
\draw (433,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {Action};
\draw (447,160) node [anchor=north west][inner sep=0.75pt]    {$a_{n}$};
\draw (74,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {Reward};
\draw (79,104) node [anchor=north west][inner sep=0.75pt]    {$r_{n}$};
\draw (155,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {State};
\draw (165,106) node [anchor=north west][inner sep=0.75pt]    {$x_{n}$};


\end{tikzpicture}

==> FIGURES/DIAGRAMS/diagram_env_meanfield.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw   (220,227.2) .. controls (220,222.67) and (223.67,219) .. (228.2,219) -- (321.8,219) .. controls (326.33,219) and (330,222.67) .. (330,227.2) -- (330,251.8) .. controls (330,256.33) and (326.33,260) .. (321.8,260) -- (228.2,260) .. controls (223.67,260) and (220,256.33) .. (220,251.8) -- cycle ;
\draw    (220,250) -- (122,250) ;
\draw [shift={(120,250)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (120,250) -- (120,152) ;
\draw [shift={(120,150)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (235,44) .. controls (235,39.03) and (239.03,35) .. (244,35) -- (301,35) .. controls (305.97,35) and (310,39.03) .. (310,44) -- (310,71) .. controls (310,75.97) and (305.97,80) .. (301,80) -- (244,80) .. controls (239.03,80) and (235,75.97) .. (235,71) -- cycle ;
\draw    (120,50) -- (233,50) ;
\draw [shift={(235,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (220,230) -- (152,230) ;
\draw [shift={(150,230)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (150,230) -- (150,152) ;
\draw [shift={(150,150)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (150,70) -- (233,70) ;
\draw [shift={(235,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (430,249.8) -- (430,50) ;
\draw [shift={(430,251.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (310,50) -- (428,50) ;
\draw [shift={(430,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (430,251.8) -- (332,251.8) ;
\draw [shift={(330,251.8)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (70,150) -- (200,150) ;
\draw    (220,227.2) .. controls (174.46,197.3) and (233.79,164.66) .. (228.38,217.38) ;
\draw [shift={(228.2,219)}, rotate = 277.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (150,150) -- (150,72) ;
\draw [shift={(150,70)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (120,150) -- (120,52) ;
\draw [shift={(120,50)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,225) .. controls (370.59,189.36) and (308.27,172.34) .. (319.63,218.58) ;
\draw [shift={(320,220)}, rotate = 254.85] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw (234,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {Environment};
\draw (254,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {Agent};
\draw (75,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {Reward};
\draw (80,193) node [anchor=north west][inner sep=0.75pt]    {$r_{n+1}$};
\draw (154,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {State};
\draw (164,196) node [anchor=north west][inner sep=0.75pt]    {$x_{n+1}$};
\draw (310,147) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Distribution};
\draw (339,167) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mu _{n}$};
\draw (433,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {Action};
\draw (447,160) node [anchor=north west][inner sep=0.75pt]    {$a_{n}$};
\draw (74,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {Reward};
\draw (79,104) node [anchor=north west][inner sep=0.75pt]    {$r_{n}$};
\draw (155,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {State};
\draw (165,106) node [anchor=north west][inner sep=0.75pt]    {$x_{n}$};


\end{tikzpicture}

==> FIGURES/DIAGRAMS/diagram_env_mfmdp.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw   (220,227.2) .. controls (220,222.67) and (223.67,219) .. (228.2,219) -- (321.8,219) .. controls (326.33,219) and (330,222.67) .. (330,227.2) -- (330,251.8) .. controls (330,256.33) and (326.33,260) .. (321.8,260) -- (228.2,260) .. controls (223.67,260) and (220,256.33) .. (220,251.8) -- cycle ;
\draw    (220,250) -- (122,250) ;
\draw [shift={(120,250)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (120,250) -- (120,152) ;
\draw [shift={(120,150)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (225,44) .. controls (225,39.03) and (229.03,35) .. (234,35) -- (311,35) .. controls (315.97,35) and (320,39.03) .. (320,44) -- (320,71) .. controls (320,75.97) and (315.97,80) .. (311,80) -- (234,80) .. controls (229.03,80) and (225,75.97) .. (225,71) -- cycle ;
\draw    (120,50) -- (223,50) ;
\draw [shift={(225,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (220,230) -- (152,230) ;
\draw [shift={(150,230)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (150,230) -- (150,152) ;
\draw [shift={(150,150)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (150,70) -- (223,70) ;
\draw [shift={(225,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (430,249.8) -- (430,50) ;
\draw [shift={(430,251.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (320,50) -- (428,50) ;
\draw [shift={(430,50)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (430,251.8) -- (332,251.8) ;
\draw [shift={(330,251.8)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (70,150) -- (200,150) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (220,227.2) .. controls (174.46,197.3) and (233.79,164.66) .. (228.38,217.38) ;
\draw [shift={(228.2,219)}, rotate = 277.05] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (150,150) -- (150,72) ;
\draw [shift={(150,70)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (120,150) -- (120,52) ;
\draw [shift={(120,50)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw (234,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {Environment};
\draw (239,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {Population};
\draw (74,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {Reward};
\draw (79,191) node [anchor=north west][inner sep=0.75pt]    {$\overline{r}_{n+1}$};
\draw (154,169) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {MF State};
\draw (164,192) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mu _{n+1}$};
\draw (433,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {Action};
\draw (447,160) node [anchor=north west][inner sep=0.75pt]    {$\overline{a}_{n}$};
\draw (74,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {Reward};
\draw (79,104) node [anchor=north west][inner sep=0.75pt]    {$\overline{r}_{n}$};
\draw (155,85) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ] [align=left] {MF State};
\draw (165,106) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mu _{n}$};


\end{tikzpicture}

